An Autonomous Distributed Admission Control Scheme for IEEE 802.11 DCF

Admission control as a mechanism for providing QoS requires an accurate description of the requested flow as well as already admitted flows. Since 802.11 WLAN capacity is shared between flows belonging to all stations, admission control requires knowledge of all flows in the WLAN. Further, estimation of the load-dependent WLAN capacity through analytical model requires inputs about channel data rate, payload size and the number of stations. These factors combined point to a centralized admission control whereas for 802.11 DCF it is ideally performed in a distributed manner. The use of measurements from the channel avoids explicit inputs about the state of the channel described above. BUFFET, a model based measurement-assisted distributed admission control scheme for DCF proposed in this paper relies on measurements to derive model inputs and predict WLAN saturation, thereby maintaining average delay within acceptable limits. Being measurement based, it adapts to a combination of data rates and payload sizes, making it completely autonomous and distributed. Performance analysis using OPNET simulations suggests that BUFFET is able to ensure average delay under 7ms at a near-optimal throughput.

==> admit_flowchart.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{admit_flowchart.pstex}%
\end{picture}%
\setlength{\unitlength}{1326sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10734,9042)(1294,-8601)
\put(8596,-6541){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_{new} > 0 $?}%
}}}}
\put(8596,-7801){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Admit Flow}%
}}}}
\put(7921,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_{admit} = \lambda_{flow}$}%
}}}}
\put(3466,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Measurement}%
}}}}
\put(3646,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}update}%
}}}}
\put(1891,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{T}_{tx} \gets \alpha \bar{T}_{tx} + (1-\alpha)\hat{T}{tx}$}%
}}}}
\put(1891,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{R}_{tx} \gets \alpha \bar{R}_{tx} + (1-\alpha)\hat{R}_{tx}$}%
}}}}
\put(3106,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{n} \gets \hat{n}$}%
}}}}
\put(5986,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Parameters}%
}}}}
\put(6256,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MAC }%
}}}}
\put(6076,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Initialize}%
}}}}
\put(3601,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}received}%
}}}}
\put(4231,-6316){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Reject Flow}%
}}}}
\put(3826,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_{admit} = -1$}%
}}}}
\put(8776,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Flow Admit}%
}}}}
\put(8956,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Request}%
}}}}
\put(8731,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(FlowSpec)}%
}}}}
\put(7561,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_{new} = \Psi(\lambda_{new}, n, T_{s})$}%
}}}}
\put(7336,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_{new} = \lambda_{MAC}/n + \lambda_{flow}/n$}%
}}}}
\end{picture}%

